Pattern-Based Approach to the Workflow Satisfiability Problem with User-Independent Constraints

The fixed parameter tractable (FPT) approach is a powerful tool in tackling computationally hard problems. In this paper, we link FPT results to classic artificial intelligence (AI) techniques to show how they complement each other. Specifically, we consider the workflow satisfiability problem (WSP) which asks whether there exists an assignment of authorised users to the steps in a workflow specification, subject to certain constraints on the assignment. It was shown by Cohen et al. (JAIR 2014) that WSP restricted to the class of user-independent constraints (UI), covering many practical cases, admits FPT algorithms, i.e. can be solved in time exponential only in the number of steps $k$ and polynomial in the number of users $n$. Since usually $k << n$ in WSP, such FPT algorithms are of great practical interest. We present a new interpretation of the FPT nature of the WSP with UI constraints giving a decomposition of the problem into two levels. Exploiting this two-level split, we develop a new FPT algorithm that is by many orders of magnitude faster than the previous state-of-the-art WSP algorithm and also has only polynomial-space complexity. We also introduce new pseudo-Boolean (PB) and Constraint Satisfaction (CSP) formulations of the WSP with UI constraints which efficiently exploit this new decomposition of the problem and raise the novel issue of how to use general-purpose solvers to tackle FPT problems in a fashion that meets FPT efficiency expectations. In our computational study, we investigate, for the first time, the phase transition (PT) properties of the WSP, under a model for generation of random instances. We show how PT studies can be extended, in a novel fashion, to support empirical evaluation of scaling of FPT algorithms.

==> fig-correlation.tex <==
\begin{figure}[htb]
	\begin{subfigure}{0.48\textwidth}
		\skipfigure{
		\begin{tikzpicture}
		\begin{loglogaxis}[
	        axis equal,
			width=\textwidth,
			xlabel={Running time, sec},
			height=5cm,
			grid=major,
			xlabel={PBT running time, sec},
			ylabel={PBPB (Res), sec},
			tick label style={/pgf/number format/fixed}]
		\addplot [only marks, black, mark size=1pt]
			table [x=pbt-sat, y=mxpb-sat] {correlation-sat.dat};

		\end{loglogaxis}
		\end{tikzpicture}
		}
		\caption{Satisfiable instances}
	\end{subfigure}
	%
	\hspace{0.04\textwidth}
	%
	\begin{subfigure}{0.48\textwidth}
		\skipfigure{
		\begin{tikzpicture}
		\begin{loglogaxis}[
	        axis equal,
			width=\textwidth,
			xlabel={Running time, sec},
			height=5cm,
			grid=major,
			xlabel={PBT running time, sec},
			ylabel={PBPB (Res), sec},
			tick label style={/pgf/number format/fixed}]
		\addplot [only marks, black, mark size=1pt]
			table [x=pbt-unsat, y=mxpb-unsat] {correlation-unsat.dat};

		\end{loglogaxis}
		\end{tikzpicture}
		}
		\caption{Unsatisfiable instances}		
	\end{subfigure}
	\caption{
		Correlation between PBT and PBPB (Res) running times on instances of size $k = 40$.
		1000 instances used in this experiment (about 500 satisfiable and 500 unsatisfiable).
	}
	\label{fig:correlation}
\end{figure}


==> fig-different-beta.tex <==
\begin{figure}[htb]
\pgfplotsset{yticklabel style={text width=2.5em,align=right}}
\begin{tikzpicture}
	\begin{semilogyaxis}[
		compat=newest,
		width=\textwidth,
		height=7cm,
		legend pos=north west,
		xlabel={Number of steps $k$},
		ylabel={Running time, sec},
		title={},
		legend cell align=left,
		grid=major,
        %unbounded coords=jump,
        xmin=17,
        xmax=59
	]
	\addplot[blue, ultra thick, dashed] table[
		x=k,
		y=beta0.5,
	] {vary-k-betas.dat};
	\addlegendentry{$\beta = 0.5$}

	\addplot[green, ultra thick, dashed] table[
		x=k,
		y=beta0.75,
	] {vary-k-betas.dat};
	\addlegendentry{$\beta = 0.75$}

	\addplot[red, ultra thick] table[
		x=k,
		y=beta1,
	] {vary-k-betas.dat};
	\addlegendentry{$\beta = 1$ (PT)}

	\addplot[gray, ultra thick] table[
		x=k,
		y=beta1.25,
	] {vary-k-betas.dat};
	\addlegendentry{$\beta = 1.25$}

	\addplot[black, ultra thick] table[
		x=k,
		y=beta1.5,
	] {vary-k-betas.dat};
	\addlegendentry{$\beta = 1.5$}
\end{semilogyaxis}
\end{tikzpicture}
\caption{
	Performance of PBT on instances outside the PT region (obtained by changing $\beta$).
}
\label{fig:different-beta}
\end{figure}


==> fig-performance.tex <==
\pgfplotsset{PBT/.append style={red}}
\pgfplotsset{PBPB/.append style={blue}}
\pgfplotsset{PUI/.append style={green}}
\pgfplotsset{UDPB/.append style={black}}
\pgfplotsset{PBPB CP/.append style={olive, no marks}}
\pgfplotsset{CSP/.append style={orange, no marks}}

\pgfplotsset{sat/.append style={very thick, dashed}}
\pgfplotsset{unsat/.append style={solid, ultra thick}}

\begin{figure}[tbhp]
%\pgfplotsset{yticklabel style={text width=3.2em,align=right}}
\begin{subfigure}{\textwidth}
\begin{flushright} 
\begin{tikzpicture}[trim axis right,trim axis left]
	\begin{semilogyaxis}[
		compat=newest,
		width=\textwidth,
		height=7.4cm,
		legend pos=south east,
		xlabel={Number of steps $k$},
		ylabel={Running time, sec},
		title={},
		legend cell align=left,
		grid=major,
        unbounded coords=jump,
        xmin=17,
        xmax=59
	]
	\addplot[PBT, sat, forget plot] table[
		x=k,
		y=pbt-sat-50,
	] {vary-k-10.dat};
	\addplot[PBT, unsat] table[
		x=k,
		y=pbt-unsat-50,
	] {vary-k-10.dat};
	\addlegendentry{PBT}

% 	\addplot[PUI, sat, forget plot] table[
% 		x=k,
% 		y=pbt-sat-50,
% 	] {vary-k-5.dat};
% 	\addplot[PUI, unsat] table[
% 		x=k,
% 		y=pbt-unsat-50,
% 	] {vary-k-5.dat};
% 	\addlegendentry{PBT n=5k}
    
%     \addplot[UDPB, sat, forget plot] table[
% 		x=k,
% 		y=pbt-sat-50,
% 	] {vary-k-100.dat};
% 	\addplot[UDPB, unsat] table[
% 		x=k,
% 		y=pbt-unsat-50,
% 	] {vary-k-100.dat};
% 	\addlegendentry{PBT n=100k}
	
	\addplot[PUI, sat, forget plot] table[
		x=k,
		y=ui-sat-50,
	] {vary-k-10.dat};
	\addplot[PUI, unsat] table[
		x=k,
		y=ui-unsat-50,
	] {vary-k-10.dat};
	\addlegendentry{PUI}

	\addplot[UDPB, sat, forget plot] table[
		x=k,
		y=sat4j-sat-50,
	] {vary-k-10.dat};
	\addplot[UDPB, unsat] table[
		x=k,
		y=sat4j-unsat-50,
	] {vary-k-10.dat};
	\addlegendentry{UDPB (Res)}

	\addplot[PBPB, sat, forget plot] table[
		x=k,
		y=mxsat-sat-50,
	] {vary-k-10.dat};
	\addplot[PBPB, unsat] table[
		x=k,
		y=mxsat-unsat-50,
	] {vary-k-10.dat};
	\addlegendentry{PBPB (Res)}
	


	%\addplot[gray, ultra thick, unsat, domain=18:58] 
    %{
    %	1e-5 * 2^(0.11*x * ln(x))
    %};
	%\addlegendentry{$2^{0.11k \cdot \log_2{k}}$}

	%\addplot[MxMIP, sat, forget plot] table[
	%	x=k,
	%	y=mip-sat-50,
	%] {vary-k-10.dat};
	%\addplot[MxMIP, unsat] table[
	%	x=k,
	%	y=mip-unsat-50,
	%] {vary-k-10.dat};
	%\addlegendentry{MxMIP (will remove)}
    
    \addplot [PBPB CP, sat, forget plot] table [
     	x=k, 
        y=mxpb-cp-sat-50
    ] {vary-k-10.dat};
    \addplot [PBPB CP, unsat, mark=*] table [
       	x=k, 
        y=mxpb-cp-unsat-50
    ] {vary-k-10.dat};
    \addlegendentry{PBPB (CutP)}    
	
    % \addplot [CSP, sat, forget plot] table [
    %  	x=k, 
    %     y=csp-sat-50
    % ] {csp-vary-k-10.dat};
    % \addplot [CSP, unsat, mark=*] table [
    %   	x=k, 
    %     y=csp-unsat-50
    % ] {csp-vary-k-10.dat};
    % \addlegendentry{CSP (CP-SAT)}       

% csp-vary-k-10-NEW.dat is for CSP data after forlond rebuild
    \addplot [CSP, sat, forget plot] table [
     	x=k, 
        y=csp-sat-50
    ] {csp-vary-k-10-NEW.dat};
    \addplot [CSP, unsat, mark=*] table [
       	x=k, 
        y=csp-unsat-50
    ] {csp-vary-k-10-NEW.dat};
    \addlegendentry{CSP (CP-SAT)}       
    
	%\addplot[sat, yellow, forget plot] table[
	%	x=k,
	%	y=oldmip-sat-50,
	%] {vary-k-10.dat};
	%\addplot[unsat, yellow] table[
	%	x=k,
	%	y=oldmip-unsat-50,
	%] {vary-k-10.dat};
	%\addlegendentry{UD-MIP (temp.)}
    
	%\addplot[sat, orange, forget plot] table[
	%	x=k,
	%	y=sat4j-cp-sat-50,
	%] {vary-k-10.dat};
	%\addplot[unsat, orange] table[
	%	x=k,
	%	y=sat4j-cp-unsat-50,
	%] {vary-k-10.dat};
	%\addlegendentry{UDPB CP (temp.)}    
\end{semilogyaxis}
\end{tikzpicture}
\end{flushright} 
\caption{The solid lines correspond to unsatisfiable instances, and dashed to satisfiable instances.
% \AJP{Note that for PBT, the n=5k, n=10k, and n=100k lines are very similar. Presumably, it is all about the UI, and they don't "see n".}
}
\end{subfigure}
\\[3ex]
\begin{subfigure}{\textwidth}
	\begin{flushright} 
	\begin{tikzpicture}[trim axis right,trim axis left]
        \begin{semilogyaxis}[		
            compat=newest,
            width=\textwidth,
            height=4.5cm,
            legend style={at={(0.6, 0.95)}},
            xlabel={Number of steps $k$},
            ylabel={Time over $2^{0.5k}$},
            title={},
            legend cell align=left,
            grid=major,
            %ytick={0.5, 1, 2},
            xmin=17,
            xmax=59]       
		\addplot+[name path=A, red!50!black, thin, solid, mark=none, forget plot] table[
            x=k,
            y expr={\thisrow{pbt-unsat-35} / (2^(0.5  * x ))},
        ] {vary-k-10.dat};
        \addplot+[name path=B, red!50!black, thin, solid, mark=none, forget plot] table[
            x=k,
            y expr={\thisrow{pbt-unsat-65} / (2^(0.5  * x ))},
        ] {vary-k-10.dat};

        \addplot[red, opacity=0.2, forget plot] fill between[of=A and B];
        
%        \addplot[red, ultra thick] table[
        \addplot[red, mark=x, mark size=4pt] table[
            x=k,
            y expr={\thisrow{pbt-unsat-50} / (2^(0.5  * x ))},
        ] {vary-k-10.dat};
		\addlegendentry{PBT unsat}
        
        %\addplot[blue, ultra thick, unsat, opacity=0.5, domain=18:58] 
   		%{
    	%	3.5e-6 * 2^(0.05  * x)
	    %};
		%\addlegendentry{$3.5 \cdot 10^{-6} \cdot 2^{0.5k}$}
        
        \addplot[blue, ultra thick, unsat, opacity=0.5, domain=18:58] 
   		{
    		(4e-5 * 2^(0.076  * x * log2(x) )) / (2^(0.5  * x ))
	    };
		\addlegendentry{$\text{const} \cdot 2^{k \cdot \log_2{k} / 13.2}$}        
    \end{semilogyaxis}
    \end{tikzpicture}
	\end{flushright} 
	\caption{
        PBT unsat running time with the [35--65] percentile range (shaded) as an indication of a confidence interval on the medians.
        The vertical axis is rescaled to better show the fit.
        Any exponential function would be a straight line in this plot, however empirical running time appears to be curved.
        The blue line appears to be an accurate approximation of the running times, demonstrating that scaling of PBT running time closely follows $B_k$, with a speed-up power factor 13.2.
        %\AJP{COMMENT: yes i prefer this version as is easier to explain and makes it much visually clearer the actual behaviour is not a plain exponential. Any chance to give Rsquared values? Note the value is probably very good for the manifestly  bad fit as well; but better for the proper one. out of curiosity, but not for the paper: Is there a statistical test that would reject the plain exponential fit? not sure how to do this except maybe to fit on a subrange of small k, and then test on large k. After all the point is to predict the value at larger k.  }
        %\DK{To AJP: What is Rsquared?  Sum of squared residuals?}
        %\AG{Yes, this new figure looks much better: the blue line follows the shaded region. Description in the text should make it more clear what's going on.}
        %\DK{Andrei, the explanation is there already -- beginning of next page.}
%\AJP{maybe we can internally also do a similar plot for the PBPB(res) and CSP unsat data, and just report on the speedup power factor. 
%Their speedup factor seems to be very similar, but maybe just a bit smaller? }
}
    \label{fig:pbt-unsat-fit-scaled}
\end{subfigure}
\\[3ex]
\begin{subfigure}{\textwidth}
	\begin{flushright} 
     \begin{tikzpicture}[trim axis right,trim axis left]
        \begin{axis}[		
            compat=newest,
            width=\textwidth,
            height=3.5cm,
            legend pos=north west,
            xlabel={Number of steps $k$},
            ylabel={$e_{50}$},
            title={},
            %legend cell align=left,
            grid=major,
            xmin=17,
            xmax=59]       
        ]
        \addplot[ultra thick] table[
            x=k,
            y=e,
    ] {vary-k-10.dat};
        \end{axis}
     \end{tikzpicture}
	\end{flushright} 
    \caption{
		The number $e_{50}$ of not-equals constraints at phase transition.
     }
     \label{fig:density-vs-k}
     \label{fig:e-vs-k}
\end{subfigure}
\caption{
	Evaluation of algorithms' performance along the ``vary-$k$'' slice, i.e.\ $\mathit{WIG}(k, 10k, e_{50}, k)$.}
\label{fig:performance}
\end{figure}





==> fig-ratio.tex <==
\begin{figure}[htb]
\pgfplotsset{yticklabel style={text width=2.5em,align=right}}
\begin{tikzpicture}
	\begin{semilogyaxis}[
		compat=newest,
		width=0.97\textwidth,
		height=5cm,
		legend pos=north east,
		xlabel={Number of steps $k$},
		ylabel={PBPB / PBT},
		title={},
		legend cell align=left,
		grid=major,
        ymin=10,
        xmin=17,
        xmax=59
	]
	\addplot[sat] table[
		x=k,
		y expr=\thisrow{mxsat-sat-50} / \thisrow{pbt-sat-50},
	] {vary-k-10.dat};
	\addlegendentry{Satisfiable}

	\addplot[unsat] table[
		x=k,
		y expr=\thisrow{mxsat-unsat-50} / \thisrow{pbt-unsat-50},
	] {vary-k-10.dat};
	\addlegendentry{Unsatisfiable}
	\end{semilogyaxis}
\end{tikzpicture}
\caption{
	Comparison of PBPB and PBT performance.
	The vertical coordinate is the ratio between the median running time of PBPB (Res) and median running time of PBT.
    }
\label{fig:ratio}
\end{figure}


==> fig-vary-params.tex <==

\begin{figure}[htb]
	\begin{subfigure}{0.48\textwidth}
		\begin{tikzpicture}
		\begin{axis}[
			compat=newest,
			width=0.9\textwidth,
			height=6cm,
			legend pos=north west,
			hide x axis,
			ylabel={Running time, sec},
			title={},
			xmin=0,
			xmax=200,
			ymin=0
			%legend cell align=left,
		]
        \addplot+[name path=A, blue!50!black, thin, solid, mark=none] table[
			x expr={\thisrow{density} * 40 * 39 / 2},
			y=runtime-25,
            each nth point=2
		] {vary-d.dat};
        \addplot+[name path=B, blue!50!black, thin, solid, mark=none] table[
			x expr={\thisrow{density} * 40 * 39 / 2},
			y=runtime-75,
            each nth point=2
		] {vary-d.dat};

        \addplot[blue!20] fill between[of=A and B];

        \addplot+[name path=C, blue!50!black, thin, solid, mark=none] table[
			x expr={\thisrow{density} * 40 * 39 / 2},
			y=runtime-35,
            each nth point=2
		] {vary-d.dat};
        \addplot+[name path=D, blue!50!black, thin, solid, mark=none] table[
			x expr={\thisrow{density} * 40 * 39 / 2},
			y=runtime-65,
            each nth point=2
		] {vary-d.dat};

        \addplot[blue, opacity=0.3] fill between[of=C and D];

        \addplot[blue, ultra thick] table[
			x expr={\thisrow{density} * 40 * 39 / 2},
			y=runtime-50,
            each nth point=2
		] {vary-d.dat};

		%\addplot[thick, blue] table[
		%	x expr={\thisrow{density} * 100},
		%	y=runtime,
        %    each nth point=2
		%] {vary-d.dat};
		\end{axis}
		
		\begin{axis}[
			compat=newest,
			width=0.9\textwidth,
			height=6cm,
			legend pos=north west,
			xlabel={Number of not-equals constraints $e$},
			ylabel={Unsat., \%},
			axis y line*=right,
			%legend cell align=left,
			grid=major,
			xmin=0,
			xmax=200,
			ymin=0,
			ymax=100
		]
		\addplot[ultra thick, red, dashed] table[
			x expr={\thisrow{density} * 40 * 39 / 2},
			y expr={\thisrow{unsat} * 100},
		] {vary-d.dat};
		\end{axis}
		\end{tikzpicture}
		\caption{The number $\gamma$ of at-most and at-least constraints is fixed at $\gamma = k$, and the number $e$ of not-equals constraints is varied.}
		\label{fig:vary-d}
	\end{subfigure}
	%
	\hspace{0.04\textwidth}
	%
	\begin{subfigure}{0.48\textwidth}
		\begin{tikzpicture}
		\begin{axis}[
			compat=newest,
			width=0.9\textwidth,
			height=6cm,
			legend pos=north west,
			hide x axis,
			ylabel={Running time, sec},
			xmin=0,
			xmax=79,
			ymin=0,
			%legend cell align=left,
		]
		\addplot+[name path=A, blue!50!black, thin, solid, mark=none] table[
			x=c,
			y=runtime-25,
		] {vary-alpha.dat};
        \addplot+[name path=B, blue!50!black, thin, solid, mark=none] table[
			x=c,
			y=runtime-75,
		] {vary-alpha.dat};

        \addplot[blue!20] fill between[of=A and B];
        
   		\addplot+[name path=C, blue!50!black, thin, solid, mark=none] table[
			x=c,
			y=runtime-35,
		] {vary-alpha.dat};
        \addplot+[name path=D, blue!50!black, thin, solid, mark=none] table[
			x=c,
			y=runtime-65,
		] {vary-alpha.dat};

        \addplot[blue, opacity=0.3] fill between[of=C and D];

        
        \addplot[blue, ultra thick] table[
			x=c,
			y=runtime-50,
		] {vary-alpha.dat};

		%\addplot[thick, blue] table[
		%	x=c,
		%	y=runtime-50,
		%] {vary-alpha.dat};
		\end{axis}
		
		\begin{axis}[
			compat=newest,
			width=0.9\textwidth,
			height=6cm,
			legend pos=north west,
			xlabel={Num.\ of at-most and at-least constraints $\gamma$},
			ylabel={Unsat., \%},
			axis y line*=right,
			%legend cell align=left,
			grid=major,
			xmin=0,
			xmax=79,
			ymin=0,
			ymax=100
		]
		\addplot[ultra thick, red, dashed] table[
			x=c,
			y expr={\thisrow{unsat} * 100},
		] {vary-alpha.dat};
		\end{axis}
		\end{tikzpicture} 
		\caption{The number $e$ of not-equals constraints is fixed at $e = 78$ (corresponding to 10\% of all available choices), and the value of $\gamma$ is varied.}
		\label{fig:vary-alpha}
	\end{subfigure}
 \caption{
	At $(k,n)=(40,400)$, the running times of PBT (blue) and percentage of unsatisfiable instances (red) for various values of the instance generator parameters.
    The blue shades show the [35\%--65\%] (deep blue) and [25\%--75\%] (lighter blue) percentiles of the runtimes.
 }
 \label{fig:vary-params}
\end{figure}


==> fig-varyn-loglog.tex <==

\begin{figure}[bth]
%\pgfplotsset{yticklabel style={text width=3em,align=right}}
\begin{subfigure}{\textwidth}
	\begin{flushright}
    \begin{tikzpicture}[trim axis right,trim axis left]
		\begin{loglogaxis}[
			width=0.97\textwidth,
			xlabel={Number of users $n$},
			ylabel={Running time, sec},
			height=10cm,
			grid=major,
            legend cell align=left,
            legend pos=north east,
            xmin=30,
            xmax=1000000000,
            ymax=50000,
            ymin=0.001
            %legend style={at={(0.5,1.05)},anchor=south}
        ]
		
        \addplot [PBT, sat, forget plot] table [x=n, y=pbt-sat] {vary-n-NEW.dat};
        \addplot [PBT, unsat] table [x=n, y=pbt-unsat] {vary-n-NEW.dat};
        \addlegendentry{PBT}

%% AJP:
%% I think vary-n.dat if from DK laptop?
%% vary-n-NEW.data is from the rebuilt forlond
%% they seem essentially the same so can use either?
%% or will rerun the PBT when have possible.

        %\addplot [PUI, sat, forget plot] table [x=n, y=pbt-sat] {vary-n-NEW.dat};
        %\addplot [PUI, unsat] table [x=n, y=pbt-unsat] {vary-n-NEW.dat};
        %\addlegendentry{PBT NEW}


        \addplot [PUI, sat, forget plot] table [x=n, y=ui-sat] {vary-n.dat};
        \addplot [PUI, unsat] table [x=n, y=ui-unsat] {vary-n.dat};
        \addlegendentry{PUI}

        \addplot [UDPB, sat, forget plot] table [x=n, y=pb-sat] {vary-n.dat};
        \addplot [UDPB, unsat] table [x=n, y=pb-unsat] {vary-n.dat};
        \addlegendentry{UDPB (Res)}
        
        \addplot [PBPB, sat, forget plot] table [x=n, y=mx-sat] {vary-n.dat};
        \addplot [PBPB, unsat] table [x=n, y=mx-unsat] {vary-n.dat};
        \addlegendentry{PBPB (Res)}
		
        \addplot [PBPB CP, sat, forget plot] table [x=n, y=mxpbcp-sat] {vary-n.dat};
        \addplot [PBPB CP, unsat, mark=*] table [x=n, y=mxpbcp-unsat] {vary-n.dat};
        \addlegendentry{PBPB (CutP)}

        \addplot [CSP, sat, forget plot] table [x=n, y=csp-sat] {vary-n-NEW.dat};
        \addplot [CSP, unsat, mark=*] table [x=n, y=csp-unsat] {vary-n-NEW.dat};
        \addlegendentry{CSP (CP-SAT)}

		
%%%% AJP: From separate figure
        %\addplot [MxMIP, sat, forget plot] table [x=n, y=mip-sat] {vary-n.dat};
        %\addplot [MxMIP, unsat] table [x=n, y=mip-unsat] {vary-n.dat};
        %\addlegendentry{MxMIP}
		
%%%% above From separate figure

%        \addplot [gray, ultra thick, dotted, domain=50:1000] {0.3e-6 * x^(4)};

%        \addplot [gray, ultra thick, dotted, domain=500:20000] {30e-3 * x^(0.5*log10(x))};

        \addplot [green, line width=3mm, opacity=0.2, domain=2000:150000] {0.003 * x^(1.25)};
        \addlegendentry{$\text{const} \cdot n^{1.25}$}
        
        % \addplot [blue, line width=3mm, opacity=0.2, domain=10000:150000] {0.00000012 * x^(2.0)};
        % \addlegendentry{$\text{const} \cdot n^{2.0}$}

        \addplot [olive, line width=3mm, opacity=0.2, domain=2000:300000] 
        	{0.002 * x^(0.9)};
        \addlegendentry{$\text{const} \cdot n^{0.9}$}

%         \addplot [green, line width=3mm, opacity=0.2, domain=8000:3000000] 
%         	{0.001 * x^(0.90)};
%         \addlegendentry{$\text{const} \cdot n^{0.90}$}

        %\addplot [orange, line width=3mm, opacity=0.2, domain=8000:3000000] 
        %	{0.000275 * x};
        %\addlegendentry{$\text{const} \cdot n$}

        \addplot [orange, line width=3mm, opacity=0.2, domain=50000:3000000] 
        	{0.00115 * x^(0.9)};
        \addlegendentry{$\text{const} \cdot n^{0.9}$}

        \addplot [orange, thin, decorate, decoration={coil,aspect=0}] coordinates {(2000, 0.001) (2000, 50000)};
        \addlegendentry{$n = n^*$}

        %\addplot [black, thick, solid, domain=36:300] {0.0025 * (x)^(0.46 * ln(x))};
        %\addlegendentry{$y = \text{const} \cdot x^{\text{const} \cdot \log{x}}$}
		\end{loglogaxis}
	\end{tikzpicture}
	\end{flushright}
    \caption{
    	Median runtimes for the different solvers, as a function of $n$.
    	Solid lines show running times for unsat instances and dashed lines for sat instances.}
	\label{fig:vary-n-loglog}
\end{subfigure}
\\[3ex]
\begin{subfigure}{\textwidth}
	\begin{flushright}
	\begin{tikzpicture}[trim axis right,trim axis left]
		\begin{semilogxaxis}[
			width=0.97\textwidth,
			xlabel={Number of users $n$},
			ylabel={$e_{50}$},
			height=4cm,
			grid=major,
            xmin=30,
            xmax=1000000000,
            ymin=0,
            ymax=45
        ]
		
        \addplot [black, ultra thick, mark=*] table [x=n, y=e] {vary-n-NEW.dat};
        %\addlegendentry{$e$}
        
        \addplot [orange, thin, decorate, decoration={coil,aspect=0}] coordinates {(2000, 0) (2000, 45)};
        
		\end{semilogxaxis}
	\end{tikzpicture}
	\end{flushright}
	\caption{
    	Number $e$ of not-equals constraints as a function of $n$ selected so as to be 50\% satisfiable.
        }
	\label{fig:vary-n-num-e}
\end{subfigure}
%
	\caption{
    	The ``fixed-$k$'' slice for $k = 18$, i.e.\ $\textit{WIG}(18, n, e_{50}, 18)$.
        %(a) Running time as a function of $n$ at the phase transition point.
        %(b) The number of edges $e$ required for the instances to be at the phase transition point. 
    	%  The running time of xPB is roughly proportional to $n^{\text{const} \log{n}}$.
}
\label{fig:vary-n}
\end{figure}





